Rare charm meson decays D->Pl^+l^- and c->ul^+l^- in SM and MSSM

We study the nine possible rare charm meson decays D->Pl^+l^- (P=pi,K,eta,eta') using the Heavy Meson Chiral Lagrangians and find them to be dominated by the long distance contributions. The decay D^+ -> pi^+l^+l^- with the branching ratio 1*10^(-6) is expected to have the best chances for an early experimental discovery. The short distance contribution in the five Cabibbo suppressed channels arises via the c->ul^+l^- transition; we find that this contribution is detectable only in the D->pi l^+l^- decay, where it dominates the differential spectrum at high-q^2. The general Minimal Supersymmetric Standard Model can enhance the c->ul^+l^- rate by up to an order of magnitude; its effect on the D->Pl^+l^- rates is small since the c->ul^+l^- enhancement is sizable in low-q^2 region, which is inhibited in the hadronic decay.

==> fig/fig2.tex <==



\centering
\subfigure[Long distance penguin contribution.]
{
\mbox{
\begin{fmffile}{r2a4}
\fmfframe(3,3)(3,3){
  \begin{fmfgraph*}(23,27)
  \fmfpen{thin}  
  \fmfleftn{l}{1} \fmfright{r1,q1,q2,r2,r3}
  \fmftopn{t}{4}
  \fmfrpolyn{shaded,tension=0.4}{k}{4}   
  \fmf{dashes,tension=4}{l1,k1} 
  \fmf{dashes,tension=4}{k1,r1} 
  \fmf{dashes,label=$V^0$,la.d=0.6,tension=0.3,la.s=right}{k3,v1} 
  \fmf{boson,label=$\gamma$,la.d=20,tension=0.3,la.s=right}{v1,a}
  \fmf{fermion}{r3,a,r2}
  \fmfv{decor.size=1.2thick,decor.shape=circle,decor.filled=full}{k3,k1,v1}
  \fmflabel{$D$}{l1}
  \fmflabel{$P$}{r1}
  \fmflabel{$l^+$}{r3}
  \fmflabel{$l^-$}{r2}
  \end{fmfgraph*} }
\end{fmffile}
\quad
\begin{fmffile}{r2b4}
\fmfframe(3,3)(3,3){
  \begin{fmfgraph*}(23,27)
  \fmfpen{thin}  
  \fmfleftn{l}{1} \fmfright{r1,q1,q2,r2,r3}
  \fmftopn{t}{4}
  \fmfrpolyn{shaded,tension=0.4}{k}{4}   
  \fmf{dashes,tension=4}{l1,k1} 
  \fmf{dashes,tension=4}{k1,r1} 
  \fmf{boson,label=$\gamma$,la.d=20,tension=0.3,la.s=left}{k3,a}
  \fmf{fermion}{r3,a,r2}
  \fmfv{decor.size=1.2thick,decor.shape=circle,decor.filled=full}{k1,k3}
  \fmflabel{$D$}{l1}
  \fmflabel{$P$}{r1}
  \fmflabel{$l^+$}{r3}
  \fmflabel{$l^-$}{r2}
  \end{fmfgraph*} }
\end{fmffile}
\quad
\begin{fmffile}{r2c4}
\fmfframe(3,3)(3,3){
  \begin{fmfgraph*}(26,27)
  \fmfpen{thin}  
  \fmfleftn{l}{1} \fmfright{r1,q1,q2,r2,r3}
  \fmftopn{t}{4}
   \fmfrpolyn{shaded,tension=0.05}{k}{4}   
  \fmf{dashes,tension=4}{l1,b} 
  \fmf{dashes,tension=4}{b,r1} 
  \fmf{dashes,label=$D^*$,la.d=0.6,tension=0.05,la.s=left}{b,k1}
  \fmf{dashes,label=$V^0$,la.d=0.6,tension=0.05,la.s=left}{k3,v1}
  \fmf{boson,label=$\gamma$,la.d=20,tension=0.05,la.s=left}{v1,a}
  \fmf{fermion}{r3,a,r2}
  \fmflabel{$D$}{l1}
  \fmflabel{$P$}{r1}
  \fmflabel{$l^+$}{r3}
  \fmflabel{$l^-$}{r2}
  \end{fmfgraph*} }
\end{fmffile}
\quad
\begin{fmffile}{r2d4}
\fmfframe(3,3)(3,3){
  \begin{fmfgraph*}(26,27)
  \fmfpen{thin}  
  \fmfleftn{l}{1} \fmfright{r1,q1,q2,r2,r3}
  \fmftopn{t}{4}
  \fmfrpolyn{shaded,tension=0.05}{k}{4}   
  \fmf{dashes,tension=4}{l1,b} 
  \fmf{dashes,tension=4}{b,r1} 
  \fmf{dashes,label=$D^*$,la.d=0.6,tension=0.05,la.s=left}{b,k1}
  \fmf{boson,label=$\gamma$,la.d=20,tension=0.05,la.s=left}{k3,a}
  \fmf{fermion}{r3,a,r2}
  \fmfv{decor.size=1.2thick,decor.shape=circle,decor.filled=full}{k1,k3}
  \fmflabel{$D$}{l1}
  \fmflabel{$P$}{r1}
  \fmflabel{$l^+$}{r3}
  \fmflabel{$l^-$}{r2}
  \end{fmfgraph*} }
\end{fmffile}
    }
}
\subfigure[Long distance weak annihilation contribution]
{
\mbox{
\begin{fmffile}{r3a4}
\fmfframe(0,2)(0,2){
  \begin{fmfgraph*}(23,25)
  \fmfpen{thin}
  \fmfleftn{l}{1} \fmfrightn{r}{4}\fmftopn{t}{4}
  \fmfrpolyn{shaded}{k}{4}  
  \fmfv{decor.size=1.2thick,decor.shape=circle,decor.filled=full}{k1,k3,v2} 
  \fmf{dashes}{l1,v1} 
  \fmf{dashes,label=$V^0$,la.s=left,la.d=10,tension=0.7}{v1,v2}
  \fmf{boson,label=$\gamma$,la.s=left,la.d=30}{v2,a}\fmf{fermion}{r4,a,r3}
  \fmf{dashes,label=$D$,la.s=right,la.d=10}{v1,k1} 
    \fmf{dashes}{k3,r1}
    \fmflabel{$D$}{l1}\fmflabel{$P$}{r1}\fmflabel{$l^+$}{r4}\fmflabel{$l^-$}{r3}
  \end{fmfgraph*} }
\end{fmffile}
\quad
\begin{fmffile}{r3b4}
\fmfframe(0,2)(0,2){
  \begin{fmfgraph*}(22,25)
  \fmfpen{thin}
  \fmfleftn{l}{1} \fmfrightn{r}{4}\fmftopn{t}{4}
%\fmflabel{\bf{(III$^D$)}}{t2}
  \fmfrpolyn{shaded}{k}{4}  
  \fmfv{decor.size=1.2thick,decor.shape=circle,decor.filled=full}{k1,k3} 
  \fmf{dashes}{l1,v1} 
  \fmf{boson,label=$\gamma$,la.s=left,la.d=20}{v1,a}\fmf{fermion}{r4,a,r3}
  \fmf{dashes,label=$D$,la.s=right,la.d=10}{v1,k1} 
    \fmf{dashes}{k3,r1}
   % \fmflabel{$D$}{l1}\fmflabel{$P$}{r1}
  \fmflabel{$l^+$}{r4}\fmflabel{$l^-$}{r3}
  \end{fmfgraph*} }
\end{fmffile}
\quad
\begin{fmffile}{r3c4}
\fmfframe(0,2)(0,2){
  \begin{fmfgraph*}(23,25)
  \fmfpen{thin}
  \fmfleftn{l}{1} \fmfrightn{r}{4}\fmftopn{t}{4}
  \fmfrpolyn{shaded,tension=1.5}{k}{4}   
  \fmfv{decor.size=1.2thick,decor.shape=circle,decor.filled=full}{k3,k1,v1}
  \fmf{dashes}{l1,k1}\fmf{dashes,label=$V^0$,la.s=left,la.d=10,tension=0.4}{k1,v1} 
  \fmf{boson,tension=0.6}{v1,a}\fmf{fermion}{r4,a,r3}
  \fmf{dashes}{k3,r1}
  %\fmflabel{$D$}{l1}\fmflabel{$P$}{r1}
  \fmflabel{$l^+$}{r4}\fmflabel{$l^-$}{r3}
  \end{fmfgraph*} }
\end{fmffile}
\quad
\begin{fmffile}{r3d4}
\fmfframe(0,2)(0,2){
  \begin{fmfgraph*}(22,25)
  \fmfpen{thin}
  \fmfleftn{l}{1} \fmfrightn{r}{4}\fmftopn{t}{4}
%\fmflabel{\bf{(IV$^D$)}}{t2}
  \fmfrpolyn{shaded,tension=1.5}{k}{4}   
  \fmfv{decor.size=1.2thick,decor.shape=circle,decor.filled=full}{k3}
  \fmf{dashes}{l1,k1} 
  \fmf{boson,tension=0.6}{k1,a}\fmf{fermion}{r4,a,r3}
  \fmf{dashes}{k3,r1}
  %\fmflabel{$D$}{l1}\fmflabel{$P$}{r1}
  \fmflabel{$l^+$}{r4}\fmflabel{$l^-$}{r3}
  \end{fmfgraph*} }
\end{fmffile}
\quad
\begin{fmffile}{r3e4}
\fmfframe(0,2)(0,2){
  \begin{fmfgraph*}(20,25)
  \fmfpen{thin}
  \fmfleftn{l}{1} \fmfrightn{r}{4}
  \fmfrpolyn{shaded,tension=1.5}{k}{4}   
  \fmfv{decor.size=1.2thick,decor.shape=circle,decor.filled=full}{k3,k1}
  \fmf{dashes}{l1,k1} 
  \fmf{boson,tension=0.6}{k3,a}\fmf{fermion}{r4,a,r3}
  \fmf{dashes}{k3,r1}
  %\fmflabel{$D$}{l1}\fmflabel{$P$}{r1}
  \fmflabel{$l^+$}{r4}\fmflabel{$l^-$}{r3}
  \end{fmfgraph*} }
\end{fmffile}
\quad
\begin{fmffile}{r3f4}
\fmfframe(0,2)(0,2){
  \begin{fmfgraph*}(22,25)
  \fmfpen{thin}
  \fmfleftn{l}{1} \fmfrightn{r}{4}
  \fmfrpolyn{shaded,tension=1.5}{k}{4}   
  \fmfv{decor.size=1.2thick,decor.shape=circle,decor.filled=full}{k3,v1,k1}
  \fmf{dashes}{l1,k1}\fmf{dashes,label=$V^0$,la.s=left,la.d=10,tension=0.4}{k3,v1} 
  \fmf{boson,tension=0.6}{v1,a}\fmf{fermion}{r4,a,r3}
  \fmf{dashes}{k3,r1}
  %\fmflabel{$D$}{l1}\fmflabel{$P$}{r1}
  \fmflabel{$l^+$}{r4}\fmflabel{$l^-$}{r3}
  \end{fmfgraph*} }
\end{fmffile}
\quad
\begin{fmffile}{r3g4}
\fmfframe(0,2)(0,2){
  \begin{fmfgraph*}(24,25)
  \fmfpen{thin}
  \fmfleftn{l}{1} \fmfrightn{r}{4}
  \fmfrpolyn{shaded,tension=1}{k}{4}   
  \fmfv{decor.size=1.2thick,decor.shape=circle,decor.filled=full}{k3,v1,k1}
  \fmf{dashes}{l1,k1}\fmf{dashes,label=$P$,la.s=right,la.d=30}{k3,m1}
  \fmf{dashes,label=$V^0$,la.s=left,la.d=10,tension=0.4}{m1,v1} 
  \fmf{boson,tension=0.6}{v1,a}\fmf{fermion}{r4,a,r3}
  \fmf{dashes}{m1,r1}
  %\fmflabel{$D$}{l1}\fmflabel{$P$}{r1}
  \fmflabel{$l^+$}{r4}\fmflabel{$l^-$}{r3}
  \end{fmfgraph*} }
\end{fmffile}
    }   
}
  









